Multiple Causes: A Causal Graphical View

Unobserved confounding is a major hurdle for causal inference from observational data. Confounders---the variables that affect both the causes and the outcome---induce spurious non-causal correlations between the two. Wang & Blei (2018) lower this hurdle with "the blessings of multiple causes," where the correlation structure of multiple causes provides indirect evidence for unobserved confounding. They leverage these blessings with an algorithm, called the deconfounder, that uses probabilistic factor models to correct for the confounders. In this paper, we take a causal graphical view of the deconfounder. In a graph that encodes shared confounding, we show how the multiplicity of causes can help identify intervention distributions. We then justify the deconfounder, showing that it makes valid inferences of the intervention. Finally, we expand the class of graphs, and its theory, to those that include other confounders and selection variables. Our results expand the theory in Wang & Blei (2018), justify the deconfounder for causal graphs, and extend the settings where it can be used.

==> img/generalZred.tex <==
% !TEX root = ../dcf_SEM.tex
\begin{tikzpicture}
% \tikzstyle{plate} = [draw, rectangle, rounded corners, fit=#1, dashed]
[obs/.style={draw,circle,filled,minimum size=1cm}, latent/.style={draw,circle,minimum size=1cm}]
  % Define nodes
  \node[latent] (Z) {$Z$};
  % \node[latent, right=0.5 of u1mlt] (u2mlt) {$U^\mathrm{mlt}_2$};
  \node[obs, right=3.0cm of Z] (u1sng) {$U^\mathrm{sng}_1$};
  % \node[latent, left=0.5 of u] (w1mlt) {$W^\mathrm{mlt}_1$};
  % \node[latent, left=0.5 of w1mlt] (w1sng) {$W^\mathrm{sng}_1$};
  \node[obs, below=0.8cm of u, xshift=3cm] (am) {$A_m$};
  % \node[obs, below=0.6cm of u, xshift=2cm] (am1) {$A_{m-1}$};
  \node[obs, below=0.8cm of u, xshift=-3cm] (a1) {$A_1$};
  \node[obs, below=0.8cm of u, xshift=-1.5cm] (a2) {$A_2$};
  \node[obs, below=2.4cm of u] (y) {$Y$};
  \node[latent, below=0.8cm of y] (v) {$V$};
  \node[obs, accepting, below=0.8cm of y, xshift=3cm] (s) {$S$};
  % Connect the nodes
  % \edge{w1sng} {a1};
  % \edge{w1mlt} {a2, am};
  \edge{Z} {a1, a2, am, y, s};
  % \edge{u2mlt} {a2, am, y, s};
  \edge{u1sng} {am, y, s};
  \edge{am} {s};
  \edge{v} {y};
  \edge{a1} {y};
  \edge{a2} {y};
  \edge{am} {y};
  \node at ($(a2)!.5!(am)$) {\ldots \quad \ldots};
\end{tikzpicture}


==> img/generalraw.tex <==
% !TEX root = ../dcf_SEM.tex
\begin{tikzpicture}
% \tikzstyle{plate} = [draw, rectangle, rounded corners, fit=#1, dashed]
[obs/.style={draw,circle,filled,minimum size=1cm}, latent/.style={draw,circle,minimum size=1cm}]
  % Define nodes
  \node[latent] (u1mlt) {$U^\mathrm{mlt}_1$};
  \node[latent, right=0.5 of u1mlt] (u2mlt) {$U^\mathrm{mlt}_2$};
  \node[obs, right=1.2cm of u2mlt] (u1sng) {$U^\mathrm{sng}_1$};
  \node[latent, left=0.5 of u] (w1mlt) {$W^\mathrm{mlt}_1$};
  \node[latent, left=0.5 of w1mlt] (w1sng) {$W^\mathrm{sng}_1$};
  \node[obs, below=0.8cm of u, xshift=3cm] (am) {$A_m$};
  % \node[obs, below=0.6cm of u, xshift=2cm] (am1) {$A_{m-1}$};
  \node[obs, below=0.8cm of u, xshift=-3cm] (a1) {$A_1$};
  \node[obs, below=0.8cm of u, xshift=-1.5cm] (a2) {$A_2$};
  \node[obs, below=2.4cm of u] (y) {$Y$};
  \node[latent, below=0.8cm of y] (v) {$V$};
  \node[obs, accepting, below=0.8cm of y, xshift=3cm] (s) {$S$};
  % Connect the nodes
  \edge{w1sng} {a1};
  \edge{w1mlt} {a2, am};
  \edge{u1mlt} {a1, a2, y};
  \edge{u2mlt} {a2, am, y, s};
  \edge{u1sng} {am, y, s};
  % \edge{am} {s};
  \edge{v} {y};
  \edge{a1} {y};
  \edge{a2} {y};
  \edge{am} {y};
  \node at ($(a2)!.5!(am)$) {\ldots \quad \ldots};
\end{tikzpicture}


==> img/onetreat.tex <==
% !TEX root = ../dcf_SEM.tex
\begin{tikzpicture}
% \tikzstyle{plate} = [draw, rectangle, rounded corners, fit=#1, dashed]
[obs/.style={draw,circle,filled,minimum size=1cm}, latent/.style={draw,circle,minimum size=1cm}]
  % Define nodes
  \node[latent] (u) {$U$};
  % \node[obs, below=0.6cm of u, xshift=2cm] (n) {$N$};
  \node[obs, below=0.6cm of u, xshift=-4cm] (a1) {$A_1$};
  % \node[obs, below=0.6cm of u, xshift=-2cm] (x) {$X$};
  \node[obs, below=2.4cm of u] (y) {$Y$};
  % Connect the nodes
  \edge{a1} {y};
  \edge{u} {y, a1};
  % \edge{x} {y};
\end{tikzpicture}


==> img/proxy.tex <==
% !TEX root = ../dcf_SEM.tex
\begin{tikzpicture}
% \tikzstyle{plate} = [draw, rectangle, rounded corners, fit=#1, dashed]
[obs/.style={draw,circle,filled,minimum size=1cm}, latent/.style={draw,circle,minimum size=1cm}]
  % Define nodes
  \node[latent] (u) {$U$};
  \node[obs, below=0.6cm of u, xshift=2cm] (n) {$N$};
  \node[obs, below=0.6cm of u, xshift=-4cm] (a1) {$A_1$};
  \node[obs, below=0.6cm of u, xshift=-2cm] (x) {$X$};
  \node[obs, below=2.4cm of u] (y) {$Y$};
  % Connect the nodes
  \edge{a1} {y};
  \edge{u} {x, y, n, a1};
  \edge{x} {y};
\end{tikzpicture}


==> img/sharedZ.tex <==
% !TEX root = ../dcf_SEM.tex
\begin{tikzpicture}
% \tikzstyle{plate} = [draw, rectangle, rounded corners, fit=#1, dashed]
[obs/.style={draw,circle,filled,minimum size=1cm}, latent/.style={draw,circle,minimum size=1cm}]
  % Define nodes
  \node[latent] (u) {$U$};
  \node[obs, below=0.6cm of u, xshift=3cm] (am) {$A_m$};
  % \node[obs, below=0.6cm of u, xshift=2cm] (am1) {$A_{m-1}$};
  \node[obs, below=0.6cm of u, xshift=-4cm] (a1) {$A_1$};
  \node[obs, below=0.6cm of u, xshift=-2cm] (a2) {$A_2$};
  \node[obs, below=2.4cm of u] (y) {$Y$};
  % Connect the nodes
  \edge{a1} {y};
  \edge{u} {a1, a2, am, y};
  \edge{a2} {y};
  \edge{am} {y};
  \node at ($(a2)!.5!(am)$) {\ldots \quad \ldots};
\end{tikzpicture}


==> img/sharedZintuitionsimp.tex <==
% !TEX root = ../dcf_SEM.tex
\begin{tikzpicture}
% \tikzstyle{plate} = [draw, rectangle, rounded corners, fit=#1, dashed]
[obs/.style={draw,circle,filled,minimum size=1.2cm}, latent/.style={draw,circle,minimum size=1.2cm}]
  % Define nodes
  \node[latent] (u) {$U$};
  \node[obs, below=2cm of u, xshift=4cm] (am) {$A_m$};
  % \node[obs, below=0.6cm of u, xshift=2cm] (am1) {$A_{m-1}$};
  \node[obs, below=2cm of u, xshift=-6.5cm] (a1) {$A_1$};
  % \node[obs, below=2cm of u, xshift=-5.5cm] (a2) {$A_k$};
  \node[obs, below=2cm of u, xshift=-3.5cm] (a3) {$A_{2}$};
  \node[obs, below=2cm of u, xshift=-1.7cm] (a4) {$A_{l}$};
  \node[obs, below=2cm of u, xshift=1.5cm] (a5) {$A_{l+1}$};
  \node[obs, below=6cm of u] (y) {$Y$};
  % Connect the nodes
  \edge{a1} {y};
  \edge{u} {a1, a3, a4, a5, am, y};
  % \edge{a2} {y};
  \edge{a3} {y};
  \edge{a4} {y};
  \edge{a5} {y};
  \edge{am} {y};
  % \node at ($(a1)!.5!(a2)$) {\ldots};
  \node at ($(a3)!.5!(a4)$) {\ldots};
  \node at ($(a5)!.5!(am)$) {\ldots};  
  % \draw [
  %     thick,
  %     decoration={
  %         brace,
  %         mirror,
  %         raise=1cm,
  %     },
  %     decorate
  % ] (a1.west) -- (a2.east) 
  % node [pos=0.5,anchor=north,yshift=-1.5cm] {$A_\mathcal{C}$}; 
  \draw [
      thick,
      decoration={
          brace,
          mirror,
          raise=1cm,
      },
      decorate
  ] (a3.west) -- (a4.east) 
  node [pos=0.5,anchor=north,yshift=-1.5cm] {$A_\mathcal{X}$}; 
  \draw [
      thick,
      decoration={
          brace,
          mirror,
          raise=1cm,
      },
      decorate
  ] (a5.west) -- (am.east) 
  node [pos=0.5,anchor=north,yshift=-1.5cm] {$A_\mathcal{N}$}; 
\end{tikzpicture}


==> img/twotreat.tex <==
% !TEX root = ../dcf_SEM.tex
\begin{adjustbox}{height=3cm}
\begin{tikzpicture}
% \tikzstyle{plate} = [draw, rectangle, rounded corners, fit=#1, dashed]
[obs/.style={draw,circle,filled,minimum size=1cm}, latent/.style={draw,circle,minimum size=1cm}]
  % Define nodes
  \node[obs]                               (t1) {$A_2$};
  \node[obs, left=of t1, xshift=-1.2cm]                               (t2) {$A_1$};
  \node[obs, above=0.6cm of t1, xshift=-0.5cm] (x) {$X$};
  \node[latent, above=0.6cm of t2, xshift=0.5cm]  (z1) {$W$};
  \node[latent, right=0.15cm of z1]  (z2) {$U$};
  \node[obs, below=0.3cm of t1, xshift=-1.3cm]            (y) {$Y$};
\node[latent, below=0.3cm of t1]            (v) {$V$};
  % Connect the nodes
  \edge {x} {t1, y} ; 
  \edge {z1} {t1, t2, y} ; %
  \edge {t1} {y} ; 
  \edge {t2} {y} ; 
  \edge{z2}{t1, t2}
  \edge{v}{y}
  % \edge{t2}{t1}

  % \plate {xz}{(x)(z1)(z2)}{};

\end{tikzpicture}
\end{adjustbox}

==> img/twotreatblock.tex <==
% !TEX root = ../dcf_SEM.tex
\begin{adjustbox}{height=3cm}
\begin{tikzpicture}
% \tikzstyle{plate} = [draw, rectangle, rounded corners, fit=#1, dashed]
[obs/.style={draw,circle,filled,minimum size=1cm}, latent/.style={draw,circle,minimum size=1cm}]
  % Define nodes
  \node[obs]                               (t1) {$Z_1$};
  \node[obs, left=0.3 of t1]                               (t2) {$A_3$};
  \node[obs, above=0.3cm of t1]  (z2) {$Z_3$};
  \node[obs, below=0.3cm of t1, xshift=-1.3cm]            (y) {$A_1$};
\node[obs, below=0.3cm of t1, , xshift=1.3cm]            (v) {$A_2$};

  % Connect the nodes
  % \edge {x} {t1, y} ; 
  % \edge {z1} {t1, t2, y} ; %
  \edge {t1} {y, v} ; 
  % \edge {t2} {y} ; 
  \edge{z2}{t1, t2, v}
  % \edge{v}{y}
  % \edge{t2}{t1}

  % \plate {xz}{(x)(z1)(z2)}{};

\end{tikzpicture}
\end{adjustbox}

==> img/twotreatdep.tex <==
% !TEX root = ../dcf_SEM.tex
\begin{adjustbox}{height=3cm}
\begin{tikzpicture}
% \tikzstyle{plate} = [draw, rectangle, rounded corners, fit=#1, dashed]
[obs/.style={draw,circle,filled,minimum size=1cm}, latent/.style={draw,circle,minimum size=1cm}]
  % Define nodes
  \node[obs]                               (t1) {$A_2$};
  \node[obs, left=of t1, xshift=-1.2cm]                               (t2) {$A_1$};
  \node[obs, above=0.6cm of t1, xshift=-0.5cm] (x) {$X$};
  \node[latent, above=0.6cm of t2, xshift=0.5cm]  (z1) {$W$};
  \node[latent, right=0.15cm of z1]  (z2) {$U$};
  \node[obs, below=0.3cm of t1, xshift=-1.3cm]            (y) {$Y$};
\node[latent, below=0.3cm of t1]            (v) {$V$};
  % Connect the nodes
  \edge {x} {t1, y} ; 
  \edge {z1} {t1, t2, y} ; %
  \edge {t1} {y} ; 
  \edge {t2} {y, t1} ; 
  \edge{z2}{t1, t2}
  \edge{v}{y}
  % \edge{t2}{t1}

  % \plate {xz}{(x)(z1)(z2)}{};

\end{tikzpicture}
\end{adjustbox}

==> img/twotreatfig1.tex <==
% !TEX root = ../dcf_SEM.tex
\begin{tikzpicture}
[obs/.style={draw,circle,filled,minimum size=2cm}, latent/.style={draw,circle,minimum size=2cm}]
    % \tikzstyle{plate} = [draw, rectangle, rounded corners, fit=#1, dashed]
  % Define nodes
  \node[obs]                               (t1) {\textbf{Burger}};
  \node[obs, right=of t1, xshift=1cm]                               (t2) {\textbf{Broccoli}};
  \node[obs, left=of t1, xshift=-1cm]                               (t3) {\textbf{Pizza}};
  % \node[obs, above=0.6cm of t1, xshift=-0.5cm] (x) {$X$};
  \node[latent, above=0.6cm of t3, xshift=0.8cm]  (z1) {\textbf{Lifestyle}};
  \node[obs, accepting, above=0.8cm of t1] (s) {$S$};
  \node[latent, above=0.6cm of t2, xshift=-0.8cm]  (z2) {\textbf{Veganism}};
  \node[obs, below=0.6cm of t1, xshift=0cm]            (y) {\textbf{Body fat}};
  \node[obs, right=1.2cm of y] (sg) {\textbf{Burger Shop}};
% \node[latent, below=0.1cm of t1]            (v) {$V$};
  % Connect the nodes
  % \edge {x} {t1, y} ; 
  \edge {z1} {t1, t2, t3, y, s} ; %
  \edge {t1} {y} ; 
  \edge {t2} {y} ; 
  \edge {t3} {y} ; 
  \edge{z2}{t1, t2, t3};
  \edge{sg} {y, t1};
  % \edge{v}{y}
  % \edge{t2}{t1}

  % \plate {xz}{(x)(z1)(z2)}{};

\end{tikzpicture}


==> img/twotreatpreblock.tex <==
% !TEX root = ../dcf_SEM.tex
\begin{adjustbox}{height=3cm}
\begin{tikzpicture}
% \tikzstyle{plate} = [draw, rectangle, rounded corners, fit=#1, dashed]
[obs/.style={draw,circle,filled,minimum size=1cm}, latent/.style={draw,circle,minimum size=1cm}]
  % Define nodes
  % \node[obs]                               (t1) {$Z_1$};
  \node[obs, above=0cm of t1]                               (t2) {$A_3$};
  % \node[obs, right=0.15cm of z1]  (z2) {$Z_3$};
  \node[obs, below=0.3cm of t2]            (y) {$A_1$};
\node[obs, right=1.3cm of y]            (v) {$A_2$};

  % Connect the nodes
  % \edge {x} {t1, y} ; 
  % \edge {z1} {t1, t2, y} ; %
  % \edge {t1} {y, v} ; 
  \edge{t2}{y, v}
  \edge{y}{v}
  % \edge {t2} {y} ; 
  % \edge{z2}{t1, t2}
  % \edge{v}{y}
  % \edge{t2}{t1}

  % \plate {xz}{(x)(z1)(z2)}{};

\end{tikzpicture}
\end{adjustbox}

==> img/twotreatselect.tex <==
% !TEX root = ../dcf_SEM.tex
\begin{adjustbox}{height=3cm}
\begin{tikzpicture}
% \tikzstyle{plate} = [draw, rectangle, rounded corners, fit=#1, dashed]
[obs/.style={draw,circle,filled,minimum size=1cm}, latent/.style={draw,circle,minimum size=1cm}]
  % Define nodes
  \node[obs]                               (t1) {$A_2$};
  \node[obs, left=of t1, xshift=-1.2cm]                               (t2) {$A_1$};
  \node[obs, above=0.6cm of t1, xshift=-0.5cm] (x) {$X$};
  \node[latent, above=0.6cm of t2, xshift=0.5cm]  (z1) {$W$};
  \node[latent, right=0.15cm of z1]  (z2) {$U$};
  \node[obs, below=0.3cm of t1, xshift=-1.3cm]            (y) {$Y$};
\node[latent, below=0.3cm of t1]            (v) {$V$};
\node[obs,accepting, above=0.3cm of z2]            (s) {$S$};
  % Connect the nodes
  \edge {x} {t1, y, s} ; 
  \edge {z1} {t1, t2, y, s} ; %
  \edge {t1} {y,s} ; 
  \edge {t2} {y,s, t1} ; 
  \edge{z2}{t1, t2,s}
  \edge{v}{y}
  % \edge{t2}{t1}

  % \plate {xz}{(x)(z1)(z2)}{};

\end{tikzpicture}
\end{adjustbox}
